$K$-Theorie adischer R\"aume

The present work is the author's doctoral thesis, written during his studies at the University of Bonn. Its goal is to establish the foundations of $K$-theory in the context of adic geometry using the formalism of condensed mathematics and Efimov's results on localizing invariants of dualizable categories. In particular, we study the descent properties of our version of $K$-theory and prove that it satisfies Nisnevich descent on analytic adic spaces. Furthermore, we show that $K$-theory forms a sheaf with respect to the \'etale topology after chromatic localization. Finally, we use this result to prove an analog of the Grothendieck-Riemann-Roch theorem for analytic adic spaces.

==> die_Teufel.tex <==
\begin{pgfpicture}
				\pgfpathmoveto{\pgfqpoint{6.138cm}{13.264cm}}
				\pgfpathlineto{\pgfqpoint{14.252cm}{13.264cm}}
				\pgfpathlineto{\pgfqpoint{14.252cm}{14.676cm}}
				\pgfpathlineto{\pgfqpoint{6.138cm}{14.676cm}}
				\pgfpathclose
				\pgfusepath{clip}
				\begin{pgfscope}
					\pgfpathmoveto{\pgfqpoint{6.138cm}{13.264cm}}
					\pgfpathlineto{\pgfqpoint{14.252cm}{13.264cm}}
					\pgfpathlineto{\pgfqpoint{14.252cm}{14.676cm}}
					\pgfpathlineto{\pgfqpoint{6.138cm}{14.676cm}}
					\pgfpathclose
					\pgfusepath{clip}
					\begin{pgfscope}
						\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
						\pgfpathmoveto{\pgfqpoint{6.683cm}{13.325cm}}
						\pgfpathcurveto{\pgfqpoint{6.672cm}{13.331cm}}{\pgfqpoint{6.681cm}{13.373cm}}{\pgfqpoint{6.713cm}{13.399cm}}
						\pgfpathcurveto{\pgfqpoint{6.772cm}{13.437cm}}{\pgfqpoint{6.756cm}{13.473cm}}{\pgfqpoint{6.805cm}{13.621cm}}
						\pgfpathcurveto{\pgfqpoint{6.641cm}{13.779cm}}{\pgfqpoint{6.722cm}{13.891cm}}{\pgfqpoint{6.578cm}{13.747cm}}
						\pgfpathcurveto{\pgfqpoint{6.473cm}{13.629cm}}{\pgfqpoint{6.375cm}{13.693cm}}{\pgfqpoint{6.342cm}{13.825cm}}
						\pgfpathcurveto{\pgfqpoint{6.291cm}{13.821cm}}{\pgfqpoint{6.204cm}{13.809cm}}{\pgfqpoint{6.193cm}{13.829cm}}
						\pgfpathcurveto{\pgfqpoint{6.17cm}{13.873cm}}{\pgfqpoint{6.286cm}{13.869cm}}{\pgfqpoint{6.34cm}{13.871cm}}
						\pgfpathcurveto{\pgfqpoint{6.338cm}{13.923cm}}{\pgfqpoint{6.313cm}{13.994cm}}{\pgfqpoint{6.282cm}{13.991cm}}
						\pgfpathcurveto{\pgfqpoint{6.233cm}{13.987cm}}{\pgfqpoint{6.156cm}{13.922cm}}{\pgfqpoint{6.152cm}{13.954cm}}
						\pgfpathcurveto{\pgfqpoint{6.147cm}{13.992cm}}{\pgfqpoint{6.227cm}{14.023cm}}{\pgfqpoint{6.267cm}{14.022cm}}
						\pgfpathcurveto{\pgfqpoint{6.344cm}{14.021cm}}{\pgfqpoint{6.353cm}{13.955cm}}{\pgfqpoint{6.37cm}{13.876cm}}
						\pgfpathcurveto{\pgfqpoint{6.598cm}{13.891cm}}{\pgfqpoint{6.648cm}{13.875cm}}{\pgfqpoint{6.692cm}{13.923cm}}
						\pgfpathcurveto{\pgfqpoint{6.769cm}{14.005cm}}{\pgfqpoint{6.863cm}{14.062cm}}{\pgfqpoint{6.965cm}{14.093cm}}
						\pgfpathcurveto{\pgfqpoint{7.083cm}{14.128cm}}{\pgfqpoint{7.013cm}{14.196cm}}{\pgfqpoint{7.119cm}{14.199cm}}
						\pgfpathcurveto{\pgfqpoint{7.155cm}{14.201cm}}{\pgfqpoint{7.154cm}{14.132cm}}{\pgfqpoint{7.206cm}{14.119cm}}
						\pgfpathcurveto{\pgfqpoint{7.242cm}{14.108cm}}{\pgfqpoint{7.248cm}{14.095cm}}{\pgfqpoint{7.301cm}{14.122cm}}
						\pgfpathcurveto{\pgfqpoint{7.4cm}{14.172cm}}{\pgfqpoint{7.325cm}{14.147cm}}{\pgfqpoint{7.3cm}{14.185cm}}
						\pgfpathcurveto{\pgfqpoint{7.278cm}{14.226cm}}{\pgfqpoint{7.382cm}{14.262cm}}{\pgfqpoint{7.421cm}{14.227cm}}
						\pgfpathcurveto{\pgfqpoint{7.44cm}{14.204cm}}{\pgfqpoint{7.413cm}{14.171cm}}{\pgfqpoint{7.464cm}{14.196cm}}
						\pgfpathcurveto{\pgfqpoint{7.475cm}{14.226cm}}{\pgfqpoint{7.459cm}{14.26cm}}{\pgfqpoint{7.453cm}{14.29cm}}
						\pgfpathcurveto{\pgfqpoint{7.447cm}{14.337cm}}{\pgfqpoint{7.455cm}{14.345cm}}{\pgfqpoint{7.487cm}{14.321cm}}
						\pgfpathcurveto{\pgfqpoint{7.498cm}{14.313cm}}{\pgfqpoint{7.5cm}{14.306cm}}{\pgfqpoint{7.493cm}{14.299cm}}
						\pgfpathcurveto{\pgfqpoint{7.498cm}{14.2cm}}{\pgfqpoint{7.56cm}{14.227cm}}{\pgfqpoint{7.591cm}{14.16cm}}
						\pgfpathcurveto{\pgfqpoint{7.601cm}{14.128cm}}{\pgfqpoint{7.661cm}{14.109cm}}{\pgfqpoint{7.73cm}{14.116cm}}
						\pgfpathcurveto{\pgfqpoint{7.78cm}{14.121cm}}{\pgfqpoint{7.791cm}{14.12cm}}{\pgfqpoint{7.791cm}{14.109cm}}
						\pgfpathcurveto{\pgfqpoint{7.791cm}{14.086cm}}{\pgfqpoint{7.712cm}{14.075cm}}{\pgfqpoint{7.658cm}{14.081cm}}
						\pgfpathcurveto{\pgfqpoint{7.532cm}{14.094cm}}{\pgfqpoint{7.531cm}{14.084cm}}{\pgfqpoint{7.546cm}{14.051cm}}
						\pgfpathcurveto{\pgfqpoint{7.572cm}{13.988cm}}{\pgfqpoint{7.432cm}{13.977cm}}{\pgfqpoint{7.441cm}{14.031cm}}
						\pgfpathcurveto{\pgfqpoint{7.444cm}{14.054cm}}{\pgfqpoint{7.447cm}{14.054cm}}{\pgfqpoint{7.335cm}{14.043cm}}
						\pgfpathcurveto{\pgfqpoint{7.266cm}{14.037cm}}{\pgfqpoint{7.25cm}{14.038cm}}{\pgfqpoint{7.23cm}{14.051cm}}
						\pgfpathcurveto{\pgfqpoint{7.197cm}{14.073cm}}{\pgfqpoint{7.188cm}{14.053cm}}{\pgfqpoint{7.18cm}{13.99cm}}
						\pgfpathcurveto{\pgfqpoint{7.16cm}{13.892cm}}{\pgfqpoint{7.193cm}{13.919cm}}{\pgfqpoint{7.246cm}{13.905cm}}
						\pgfpathcurveto{\pgfqpoint{7.287cm}{13.897cm}}{\pgfqpoint{7.283cm}{13.954cm}}{\pgfqpoint{7.325cm}{13.949cm}}
						\pgfpathcurveto{\pgfqpoint{7.426cm}{13.939cm}}{\pgfqpoint{7.404cm}{13.923cm}}{\pgfqpoint{7.458cm}{13.923cm}}
						\pgfpathcurveto{\pgfqpoint{7.476cm}{13.927cm}}{\pgfqpoint{7.489cm}{13.923cm}}{\pgfqpoint{7.502cm}{13.909cm}}
						\pgfpathcurveto{\pgfqpoint{7.52cm}{13.892cm}}{\pgfqpoint{7.531cm}{13.89cm}}{\pgfqpoint{7.694cm}{13.892cm}}
						\pgfpathcurveto{\pgfqpoint{7.845cm}{13.893cm}}{\pgfqpoint{7.867cm}{13.895cm}}{\pgfqpoint{7.874cm}{13.909cm}}
						\pgfpathcurveto{\pgfqpoint{7.888cm}{13.934cm}}{\pgfqpoint{7.947cm}{13.952cm}}{\pgfqpoint{8.039cm}{13.959cm}}
						\pgfpathcurveto{\pgfqpoint{8.111cm}{13.965cm}}{\pgfqpoint{8.124cm}{13.964cm}}{\pgfqpoint{8.124cm}{13.952cm}}
						\pgfpathcurveto{\pgfqpoint{8.062cm}{13.92cm}}{\pgfqpoint{7.978cm}{13.936cm}}{\pgfqpoint{7.911cm}{13.899cm}}
						\pgfpathcurveto{\pgfqpoint{7.911cm}{13.893cm}}{\pgfqpoint{8.072cm}{13.903cm}}{\pgfqpoint{8.113cm}{13.912cm}}
						\pgfpathcurveto{\pgfqpoint{8.172cm}{13.926cm}}{\pgfqpoint{8.182cm}{13.811cm}}{\pgfqpoint{8.129cm}{13.801cm}}
						\pgfpathcurveto{\pgfqpoint{8.071cm}{13.791cm}}{\pgfqpoint{7.914cm}{13.795cm}}{\pgfqpoint{7.892cm}{13.806cm}}
						\pgfpathcurveto{\pgfqpoint{7.871cm}{13.821cm}}{\pgfqpoint{7.865cm}{13.839cm}}{\pgfqpoint{7.856cm}{13.862cm}}
						\pgfpathcurveto{\pgfqpoint{7.748cm}{13.856cm}}{\pgfqpoint{7.468cm}{13.866cm}}{\pgfqpoint{7.395cm}{13.841cm}}
						\pgfpathcurveto{\pgfqpoint{7.38cm}{13.819cm}}{\pgfqpoint{7.335cm}{13.831cm}}{\pgfqpoint{7.3cm}{13.807cm}}
						\pgfpathcurveto{\pgfqpoint{7.21cm}{13.74cm}}{\pgfqpoint{7.082cm}{13.752cm}}{\pgfqpoint{7.021cm}{13.825cm}}
						\pgfpathcurveto{\pgfqpoint{6.985cm}{13.871cm}}{\pgfqpoint{6.989cm}{13.839cm}}{\pgfqpoint{6.843cm}{13.838cm}}
						\pgfpathcurveto{\pgfqpoint{6.976cm}{13.79cm}}{\pgfqpoint{7.032cm}{13.74cm}}{\pgfqpoint{7.08cm}{13.668cm}}
						\pgfpathcurveto{\pgfqpoint{7.158cm}{13.532cm}}{\pgfqpoint{7.203cm}{13.502cm}}{\pgfqpoint{7.207cm}{13.426cm}}
						\pgfpathcurveto{\pgfqpoint{7.207cm}{13.406cm}}{\pgfqpoint{7.169cm}{13.392cm}}{\pgfqpoint{7.119cm}{13.393cm}}
						\pgfpathcurveto{\pgfqpoint{7.061cm}{13.399cm}}{\pgfqpoint{7.068cm}{13.426cm}}{\pgfqpoint{7.087cm}{13.497cm}}
						\pgfpathcurveto{\pgfqpoint{7.098cm}{13.542cm}}{\pgfqpoint{7.097cm}{13.545cm}}{\pgfqpoint{7.064cm}{13.612cm}}
						\pgfpathcurveto{\pgfqpoint{6.94cm}{13.785cm}}{\pgfqpoint{6.931cm}{13.723cm}}{\pgfqpoint{6.756cm}{13.802cm}}
						\pgfpathcurveto{\pgfqpoint{6.765cm}{13.726cm}}{\pgfqpoint{6.876cm}{13.655cm}}{\pgfqpoint{6.868cm}{13.627cm}}
						\pgfpathcurveto{\pgfqpoint{6.855cm}{13.573cm}}{\pgfqpoint{6.843cm}{13.524cm}}{\pgfqpoint{6.825cm}{13.473cm}}
						\pgfpathcurveto{\pgfqpoint{6.801cm}{13.413cm}}{\pgfqpoint{6.838cm}{13.372cm}}{\pgfqpoint{6.82cm}{13.326cm}}
						\pgfpathcurveto{\pgfqpoint{6.77cm}{13.326cm}}{\pgfqpoint{6.722cm}{13.306cm}}{\pgfqpoint{6.683cm}{13.325cm}}
						\pgfpathclose
						\pgfpathmoveto{\pgfqpoint{6.62cm}{13.83cm}}
						\pgfpathcurveto{\pgfqpoint{6.586cm}{13.854cm}}{\pgfqpoint{6.515cm}{13.835cm}}{\pgfqpoint{6.38cm}{13.828cm}}
						\pgfpathcurveto{\pgfqpoint{6.426cm}{13.659cm}}{\pgfqpoint{6.521cm}{13.723cm}}{\pgfqpoint{6.62cm}{13.83cm}}
						\pgfpathclose
						\pgfpathmoveto{\pgfqpoint{7.295cm}{13.861cm}}
						\pgfpathcurveto{\pgfqpoint{7.212cm}{13.854cm}}{\pgfqpoint{7.138cm}{13.856cm}}{\pgfqpoint{7.055cm}{13.853cm}}
						\pgfpathcurveto{\pgfqpoint{7.119cm}{13.772cm}}{\pgfqpoint{7.259cm}{13.802cm}}{\pgfqpoint{7.295cm}{13.861cm}}
						\pgfpathclose
						\pgfpathmoveto{\pgfqpoint{8.034cm}{13.842cm}}
						\pgfpathcurveto{\pgfqpoint{7.911cm}{13.839cm}}{\pgfqpoint{7.89cm}{13.822cm}}{\pgfqpoint{8.006cm}{13.821cm}}
						\pgfpathcurveto{\pgfqpoint{8.141cm}{13.816cm}}{\pgfqpoint{8.204cm}{13.848cm}}{\pgfqpoint{8.034cm}{13.842cm}}
						\pgfpathclose
						\pgfpathmoveto{\pgfqpoint{8.115cm}{13.885cm}}
						\pgfpathcurveto{\pgfqpoint{8.051cm}{13.878cm}}{\pgfqpoint{7.992cm}{13.878cm}}{\pgfqpoint{7.93cm}{13.865cm}}
						\pgfpathcurveto{\pgfqpoint{8.082cm}{13.847cm}}{\pgfqpoint{8.194cm}{13.888cm}}{\pgfqpoint{8.115cm}{13.885cm}}
						\pgfpathclose
						\pgfpathmoveto{\pgfqpoint{6.966cm}{13.888cm}}
						\pgfpathcurveto{\pgfqpoint{7.015cm}{13.903cm}}{\pgfqpoint{6.983cm}{13.935cm}}{\pgfqpoint{7.019cm}{13.993cm}}
						\pgfpathcurveto{\pgfqpoint{7.065cm}{14.064cm}}{\pgfqpoint{6.915cm}{13.974cm}}{\pgfqpoint{6.818cm}{13.89cm}}
						\pgfpathcurveto{\pgfqpoint{6.871cm}{13.889cm}}{\pgfqpoint{6.923cm}{13.879cm}}{\pgfqpoint{6.966cm}{13.888cm}}
						\pgfpathclose
						\pgfpathmoveto{\pgfqpoint{7.152cm}{14.015cm}}
						\pgfpathcurveto{\pgfqpoint{7.158cm}{14.038cm}}{\pgfqpoint{7.142cm}{14.043cm}}{\pgfqpoint{7.114cm}{14.028cm}}
						\pgfpathcurveto{\pgfqpoint{7.098cm}{14.02cm}}{\pgfqpoint{7.046cm}{13.919cm}}{\pgfqpoint{7.046cm}{13.899cm}}
						\pgfpathcurveto{\pgfqpoint{7.153cm}{13.886cm}}{\pgfqpoint{7.12cm}{13.91cm}}{\pgfqpoint{7.152cm}{14.015cm}}
						\pgfpathclose
						\pgfpathmoveto{\pgfqpoint{7.132cm}{14.144cm}}
						\pgfpathcurveto{\pgfqpoint{7.12cm}{14.17cm}}{\pgfqpoint{7.104cm}{14.174cm}}{\pgfqpoint{7.087cm}{14.154cm}}
						\pgfpathcurveto{\pgfqpoint{7.072cm}{14.135cm}}{\pgfqpoint{7.057cm}{14.113cm}}{\pgfqpoint{7.1cm}{14.12cm}}
						\pgfpathcurveto{\pgfqpoint{7.141cm}{14.125cm}}{\pgfqpoint{7.14cm}{14.124cm}}{\pgfqpoint{7.132cm}{14.144cm}}
						\pgfpathclose
						\pgfusepath{fill}
						\pgfpathmoveto{\pgfqpoint{13.244cm}{13.342cm}}
						\pgfpathcurveto{\pgfqpoint{13.254cm}{13.429cm}}{\pgfqpoint{13.305cm}{13.45cm}}{\pgfqpoint{13.329cm}{13.514cm}}
						\pgfpathcurveto{\pgfqpoint{13.354cm}{13.586cm}}{\pgfqpoint{13.454cm}{13.695cm}}{\pgfqpoint{13.412cm}{13.699cm}}
						\pgfpathcurveto{\pgfqpoint{13.364cm}{13.665cm}}{\pgfqpoint{13.372cm}{13.7cm}}{\pgfqpoint{13.352cm}{13.699cm}}
						\pgfpathcurveto{\pgfqpoint{13.324cm}{13.697cm}}{\pgfqpoint{13.332cm}{13.723cm}}{\pgfqpoint{13.313cm}{13.721cm}}
						\pgfpathcurveto{\pgfqpoint{13.274cm}{13.715cm}}{\pgfqpoint{13.311cm}{13.752cm}}{\pgfqpoint{13.29cm}{13.754cm}}
						\pgfpathcurveto{\pgfqpoint{13.285cm}{13.754cm}}{\pgfqpoint{13.283cm}{13.759cm}}{\pgfqpoint{13.285cm}{13.766cm}}
						\pgfpathcurveto{\pgfqpoint{13.289cm}{13.778cm}}{\pgfqpoint{13.355cm}{13.795cm}}{\pgfqpoint{13.398cm}{13.807cm}}
						\pgfpathcurveto{\pgfqpoint{13.407cm}{13.876cm}}{\pgfqpoint{13.422cm}{13.927cm}}{\pgfqpoint{13.449cm}{13.987cm}}
						\pgfpathcurveto{\pgfqpoint{13.46cm}{14.015cm}}{\pgfqpoint{13.652cm}{13.948cm}}{\pgfqpoint{13.653cm}{13.984cm}}
						\pgfpathcurveto{\pgfqpoint{13.653cm}{14.013cm}}{\pgfqpoint{13.588cm}{14.037cm}}{\pgfqpoint{13.574cm}{14.014cm}}
						\pgfpathcurveto{\pgfqpoint{13.561cm}{13.992cm}}{\pgfqpoint{13.514cm}{14.019cm}}{\pgfqpoint{13.536cm}{14.055cm}}
						\pgfpathcurveto{\pgfqpoint{13.554cm}{14.082cm}}{\pgfqpoint{13.555cm}{14.082cm}}{\pgfqpoint{13.471cm}{14.095cm}}
						\pgfpathcurveto{\pgfqpoint{13.394cm}{14.108cm}}{\pgfqpoint{13.341cm}{14.131cm}}{\pgfqpoint{13.355cm}{14.145cm}}
						\pgfpathcurveto{\pgfqpoint{13.368cm}{14.157cm}}{\pgfqpoint{13.527cm}{14.115cm}}{\pgfqpoint{13.569cm}{14.176cm}}
						\pgfpathcurveto{\pgfqpoint{13.612cm}{14.23cm}}{\pgfqpoint{13.706cm}{14.166cm}}{\pgfqpoint{13.759cm}{14.231cm}}
						\pgfpathcurveto{\pgfqpoint{13.793cm}{14.268cm}}{\pgfqpoint{13.829cm}{14.281cm}}{\pgfqpoint{13.828cm}{14.266cm}}
						\pgfpathcurveto{\pgfqpoint{13.798cm}{14.223cm}}{\pgfqpoint{13.766cm}{14.193cm}}{\pgfqpoint{13.736cm}{14.149cm}}
						\pgfpathcurveto{\pgfqpoint{13.746cm}{14.123cm}}{\pgfqpoint{13.81cm}{14.145cm}}{\pgfqpoint{13.818cm}{14.122cm}}
						\pgfpathcurveto{\pgfqpoint{13.823cm}{14.096cm}}{\pgfqpoint{13.802cm}{14.078cm}}{\pgfqpoint{13.767cm}{14.078cm}}
						\pgfpathcurveto{\pgfqpoint{13.738cm}{14.078cm}}{\pgfqpoint{13.73cm}{14.069cm}}{\pgfqpoint{13.735cm}{14.039cm}}
						\pgfpathcurveto{\pgfqpoint{13.736cm}{14.005cm}}{\pgfqpoint{13.672cm}{14.029cm}}{\pgfqpoint{13.732cm}{13.967cm}}
						\pgfpathcurveto{\pgfqpoint{13.757cm}{13.944cm}}{\pgfqpoint{13.844cm}{13.95cm}}{\pgfqpoint{13.903cm}{13.961cm}}
						\pgfpathcurveto{\pgfqpoint{14.089cm}{14.002cm}}{\pgfqpoint{14.109cm}{13.98cm}}{\pgfqpoint{14.116cm}{14.072cm}}
						\pgfpathcurveto{\pgfqpoint{14.119cm}{14.205cm}}{\pgfqpoint{14.121cm}{14.31cm}}{\pgfqpoint{14.125cm}{14.447cm}}
						\pgfpathcurveto{\pgfqpoint{14.043cm}{14.443cm}}{\pgfqpoint{14.037cm}{14.68cm}}{\pgfqpoint{14.059cm}{14.667cm}}
						\pgfpathcurveto{\pgfqpoint{14.074cm}{14.657cm}}{\pgfqpoint{14.071cm}{14.509cm}}{\pgfqpoint{14.107cm}{14.486cm}}
						\pgfpathcurveto{\pgfqpoint{14.126cm}{14.475cm}}{\pgfqpoint{14.102cm}{14.683cm}}{\pgfqpoint{14.126cm}{14.657cm}}
						\pgfpathcurveto{\pgfqpoint{14.138cm}{14.642cm}}{\pgfqpoint{14.135cm}{14.491cm}}{\pgfqpoint{14.152cm}{14.488cm}}
						\pgfpathcurveto{\pgfqpoint{14.168cm}{14.484cm}}{\pgfqpoint{14.149cm}{14.658cm}}{\pgfqpoint{14.165cm}{14.65cm}}
						\pgfpathcurveto{\pgfqpoint{14.185cm}{14.642cm}}{\pgfqpoint{14.175cm}{14.468cm}}{\pgfqpoint{14.191cm}{14.487cm}}
						\pgfpathcurveto{\pgfqpoint{14.244cm}{14.566cm}}{\pgfqpoint{14.208cm}{14.624cm}}{\pgfqpoint{14.225cm}{14.634cm}}
						\pgfpathcurveto{\pgfqpoint{14.245cm}{14.642cm}}{\pgfqpoint{14.253cm}{14.476cm}}{\pgfqpoint{14.186cm}{14.441cm}}
						\pgfpathcurveto{\pgfqpoint{14.168cm}{14.432cm}}{\pgfqpoint{14.161cm}{14.421cm}}{\pgfqpoint{14.16cm}{14.4cm}}
						\pgfpathcurveto{\pgfqpoint{14.153cm}{14.27cm}}{\pgfqpoint{14.147cm}{14.129cm}}{\pgfqpoint{14.155cm}{14.023cm}}
						\pgfpathcurveto{\pgfqpoint{14.249cm}{13.978cm}}{\pgfqpoint{14.178cm}{13.932cm}}{\pgfqpoint{14.205cm}{13.925cm}}
						\pgfpathcurveto{\pgfqpoint{14.234cm}{13.919cm}}{\pgfqpoint{14.216cm}{13.887cm}}{\pgfqpoint{14.162cm}{13.889cm}}
						\pgfpathcurveto{\pgfqpoint{14.158cm}{13.847cm}}{\pgfqpoint{14.151cm}{13.769cm}}{\pgfqpoint{14.18cm}{13.77cm}}
						\pgfpathcurveto{\pgfqpoint{14.2cm}{13.765cm}}{\pgfqpoint{14.22cm}{13.724cm}}{\pgfqpoint{14.215cm}{13.7cm}}
						\pgfpathcurveto{\pgfqpoint{14.205cm}{13.662cm}}{\pgfqpoint{14.162cm}{13.676cm}}{\pgfqpoint{14.162cm}{13.625cm}}
						\pgfpathcurveto{\pgfqpoint{14.162cm}{13.594cm}}{\pgfqpoint{14.159cm}{13.59cm}}{\pgfqpoint{14.139cm}{13.59cm}}
						\pgfpathcurveto{\pgfqpoint{14.116cm}{13.59cm}}{\pgfqpoint{14.11cm}{13.61cm}}{\pgfqpoint{14.113cm}{13.647cm}}
						\pgfpathcurveto{\pgfqpoint{14.01cm}{13.64cm}}{\pgfqpoint{13.973cm}{13.633cm}}{\pgfqpoint{13.865cm}{13.661cm}}
						\pgfpathcurveto{\pgfqpoint{13.772cm}{13.687cm}}{\pgfqpoint{13.751cm}{13.686cm}}{\pgfqpoint{13.738cm}{13.657cm}}
						\pgfpathcurveto{\pgfqpoint{13.727cm}{13.635cm}}{\pgfqpoint{13.725cm}{13.634cm}}{\pgfqpoint{13.629cm}{13.634cm}}
						\pgfpathcurveto{\pgfqpoint{13.581cm}{13.627cm}}{\pgfqpoint{13.411cm}{13.636cm}}{\pgfqpoint{13.48cm}{13.571cm}}
						\pgfpathcurveto{\pgfqpoint{13.511cm}{13.548cm}}{\pgfqpoint{13.496cm}{13.528cm}}{\pgfqpoint{13.474cm}{13.508cm}}
						\pgfpathcurveto{\pgfqpoint{13.45cm}{13.488cm}}{\pgfqpoint{13.444cm}{13.52cm}}{\pgfqpoint{13.411cm}{13.52cm}}
						\pgfpathcurveto{\pgfqpoint{13.374cm}{13.519cm}}{\pgfqpoint{13.37cm}{13.514cm}}{\pgfqpoint{13.362cm}{13.465cm}}
						\pgfpathcurveto{\pgfqpoint{13.354cm}{13.405cm}}{\pgfqpoint{13.374cm}{13.399cm}}{\pgfqpoint{13.365cm}{13.353cm}}
						\pgfpathcurveto{\pgfqpoint{13.326cm}{13.344cm}}{\pgfqpoint{13.277cm}{13.327cm}}{\pgfqpoint{13.244cm}{13.342cm}}
						\pgfpathclose
						\pgfpathmoveto{\pgfqpoint{13.581cm}{13.695cm}}
						\pgfpathlineto{\pgfqpoint{13.533cm}{13.721cm}}
						\pgfpathcurveto{\pgfqpoint{13.476cm}{13.752cm}}{\pgfqpoint{13.458cm}{13.748cm}}{\pgfqpoint{13.458cm}{13.704cm}}
						\pgfpathcurveto{\pgfqpoint{13.459cm}{13.652cm}}{\pgfqpoint{13.5cm}{13.698cm}}{\pgfqpoint{13.581cm}{13.695cm}}
						\pgfpathclose
						\pgfpathmoveto{\pgfqpoint{14.116cm}{13.683cm}}
						\pgfpathcurveto{\pgfqpoint{14.117cm}{13.703cm}}{\pgfqpoint{14.114cm}{13.728cm}}{\pgfqpoint{14.111cm}{13.745cm}}
						\pgfpathcurveto{\pgfqpoint{14.071cm}{13.74cm}}{\pgfqpoint{14.075cm}{13.684cm}}{\pgfqpoint{14.005cm}{13.689cm}}
						\pgfpathcurveto{\pgfqpoint{13.904cm}{13.694cm}}{\pgfqpoint{14.024cm}{13.757cm}}{\pgfqpoint{14.119cm}{13.777cm}}
						\pgfpathcurveto{\pgfqpoint{14.121cm}{13.815cm}}{\pgfqpoint{14.123cm}{13.852cm}}{\pgfqpoint{14.125cm}{13.889cm}}
						\pgfpathcurveto{\pgfqpoint{14.097cm}{13.908cm}}{\pgfqpoint{14.074cm}{13.923cm}}{\pgfqpoint{14.065cm}{13.952cm}}
						\pgfpathcurveto{\pgfqpoint{13.989cm}{13.935cm}}{\pgfqpoint{13.9cm}{13.92cm}}{\pgfqpoint{13.782cm}{13.915cm}}
						\pgfpathcurveto{\pgfqpoint{13.736cm}{13.92cm}}{\pgfqpoint{13.757cm}{13.888cm}}{\pgfqpoint{13.766cm}{13.771cm}}
						\pgfpathcurveto{\pgfqpoint{13.766cm}{13.722cm}}{\pgfqpoint{13.767cm}{13.719cm}}{\pgfqpoint{13.79cm}{13.714cm}}
						\pgfpathcurveto{\pgfqpoint{13.93cm}{13.678cm}}{\pgfqpoint{13.958cm}{13.67cm}}{\pgfqpoint{14.116cm}{13.683cm}}
						\pgfpathclose
						\pgfpathmoveto{\pgfqpoint{14.171cm}{13.74cm}}
						\pgfpathcurveto{\pgfqpoint{14.156cm}{13.744cm}}{\pgfqpoint{14.149cm}{13.681cm}}{\pgfqpoint{14.173cm}{13.696cm}}
						\pgfpathcurveto{\pgfqpoint{14.193cm}{13.709cm}}{\pgfqpoint{14.186cm}{13.737cm}}{\pgfqpoint{14.171cm}{13.74cm}}
						\pgfpathclose
						\pgfpathmoveto{\pgfqpoint{13.512cm}{13.958cm}}
						\pgfpathcurveto{\pgfqpoint{13.443cm}{13.964cm}}{\pgfqpoint{13.476cm}{13.935cm}}{\pgfqpoint{13.449cm}{13.831cm}}
						\pgfpathcurveto{\pgfqpoint{13.442cm}{13.801cm}}{\pgfqpoint{13.443cm}{13.801cm}}{\pgfqpoint{13.471cm}{13.801cm}}
						\pgfpathcurveto{\pgfqpoint{13.512cm}{13.8cm}}{\pgfqpoint{13.558cm}{13.749cm}}{\pgfqpoint{13.64cm}{13.727cm}}
						\pgfpathcurveto{\pgfqpoint{13.656cm}{13.932cm}}{\pgfqpoint{13.655cm}{13.933cm}}{\pgfqpoint{13.512cm}{13.958cm}}
						\pgfpathclose
						\pgfusepath{fill}
						\pgfpathmoveto{\pgfqpoint{12.962cm}{14.169cm}}
						\pgfpathcurveto{\pgfqpoint{12.958cm}{14.169cm}}{\pgfqpoint{12.954cm}{14.169cm}}{\pgfqpoint{12.95cm}{14.168cm}}
						\pgfpathcurveto{\pgfqpoint{12.929cm}{14.165cm}}{\pgfqpoint{12.885cm}{14.135cm}}{\pgfqpoint{12.91cm}{14.128cm}}
						\pgfpathcurveto{\pgfqpoint{13.109cm}{14.217cm}}{\pgfqpoint{12.737cm}{13.529cm}}{\pgfqpoint{12.776cm}{13.73cm}}
						\pgfpathcurveto{\pgfqpoint{12.849cm}{14.067cm}}{\pgfqpoint{12.808cm}{14.181cm}}{\pgfqpoint{12.797cm}{14.103cm}}
						\pgfpathcurveto{\pgfqpoint{12.77cm}{14.036cm}}{\pgfqpoint{12.782cm}{13.905cm}}{\pgfqpoint{12.716cm}{13.878cm}}
						\pgfpathcurveto{\pgfqpoint{12.721cm}{14.345cm}}{\pgfqpoint{12.68cm}{13.869cm}}{\pgfqpoint{12.651cm}{13.958cm}}
						\pgfpathcurveto{\pgfqpoint{12.651cm}{14.009cm}}{\pgfqpoint{12.619cm}{14.051cm}}{\pgfqpoint{12.578cm}{14.093cm}}
						\pgfpathcurveto{\pgfqpoint{12.516cm}{14.146cm}}{\pgfqpoint{12.506cm}{14.153cm}}{\pgfqpoint{12.564cm}{14.042cm}}
						\pgfpathcurveto{\pgfqpoint{12.68cm}{13.849cm}}{\pgfqpoint{12.456cm}{13.949cm}}{\pgfqpoint{12.544cm}{13.854cm}}
						\pgfpathcurveto{\pgfqpoint{12.728cm}{13.451cm}}{\pgfqpoint{12.291cm}{13.316cm}}{\pgfqpoint{12.179cm}{13.451cm}}
						\pgfpathcurveto{\pgfqpoint{11.977cm}{13.451cm}}{\pgfqpoint{11.462cm}{13.347cm}}{\pgfqpoint{11.357cm}{13.489cm}}
						\pgfpathcurveto{\pgfqpoint{11.266cm}{13.397cm}}{\pgfqpoint{11.093cm}{13.402cm}}{\pgfqpoint{11.013cm}{13.465cm}}
						\pgfpathcurveto{\pgfqpoint{10.927cm}{13.411cm}}{\pgfqpoint{10.77cm}{13.338cm}}{\pgfqpoint{10.783cm}{13.461cm}}
						\pgfpathcurveto{\pgfqpoint{10.688cm}{13.492cm}}{\pgfqpoint{10.66cm}{13.309cm}}{\pgfqpoint{10.538cm}{13.397cm}}
						\pgfpathcurveto{\pgfqpoint{10.45cm}{13.349cm}}{\pgfqpoint{10.356cm}{13.646cm}}{\pgfqpoint{10.207cm}{13.504cm}}
						\pgfpathcurveto{\pgfqpoint{10.366cm}{13.371cm}}{\pgfqpoint{9.972cm}{13.38cm}}{\pgfqpoint{9.917cm}{13.478cm}}
						\pgfpathcurveto{\pgfqpoint{9.721cm}{13.319cm}}{\pgfqpoint{9.625cm}{13.505cm}}{\pgfqpoint{9.521cm}{13.43cm}}
						\pgfpathcurveto{\pgfqpoint{9.401cm}{13.334cm}}{\pgfqpoint{9.373cm}{13.35cm}}{\pgfqpoint{9.18cm}{13.421cm}}
						\pgfpathcurveto{\pgfqpoint{9.073cm}{13.46cm}}{\pgfqpoint{8.952cm}{13.313cm}}{\pgfqpoint{8.875cm}{13.469cm}}
						\pgfpathcurveto{\pgfqpoint{8.813cm}{13.396cm}}{\pgfqpoint{8.591cm}{13.372cm}}{\pgfqpoint{8.572cm}{13.514cm}}
						\pgfpathcurveto{\pgfqpoint{8.472cm}{13.415cm}}{\pgfqpoint{8.383cm}{13.493cm}}{\pgfqpoint{8.327cm}{13.647cm}}
						\pgfpathcurveto{\pgfqpoint{8.316cm}{13.729cm}}{\pgfqpoint{8.384cm}{13.79cm}}{\pgfqpoint{8.418cm}{13.858cm}}
						\pgfpathcurveto{\pgfqpoint{8.5cm}{14.022cm}}{\pgfqpoint{8.235cm}{13.713cm}}{\pgfqpoint{8.239cm}{13.634cm}}
						\pgfpathcurveto{\pgfqpoint{8.172cm}{13.657cm}}{\pgfqpoint{8.206cm}{13.777cm}}{\pgfqpoint{8.218cm}{13.805cm}}
						\pgfpathcurveto{\pgfqpoint{8.148cm}{13.794cm}}{\pgfqpoint{8.182cm}{13.443cm}}{\pgfqpoint{8.097cm}{13.641cm}}
						\pgfpathcurveto{\pgfqpoint{8.05cm}{13.944cm}}{\pgfqpoint{8.045cm}{13.887cm}}{\pgfqpoint{8.051cm}{13.594cm}}
						\pgfpathcurveto{\pgfqpoint{8.054cm}{13.458cm}}{\pgfqpoint{7.921cm}{13.76cm}}{\pgfqpoint{7.931cm}{13.781cm}}
						\pgfpathcurveto{\pgfqpoint{7.875cm}{13.755cm}}{\pgfqpoint{8.022cm}{13.512cm}}{\pgfqpoint{7.945cm}{13.582cm}}
						\pgfpathcurveto{\pgfqpoint{7.879cm}{13.69cm}}{\pgfqpoint{7.76cm}{13.795cm}}{\pgfqpoint{7.796cm}{13.917cm}}
						\pgfpathcurveto{\pgfqpoint{7.826cm}{13.986cm}}{\pgfqpoint{7.871cm}{14.096cm}}{\pgfqpoint{7.782cm}{13.961cm}}
						\pgfpathcurveto{\pgfqpoint{7.671cm}{13.768cm}}{\pgfqpoint{7.855cm}{13.693cm}}{\pgfqpoint{7.831cm}{13.561cm}}
						\pgfpathcurveto{\pgfqpoint{7.731cm}{13.602cm}}{\pgfqpoint{7.586cm}{13.808cm}}{\pgfqpoint{7.507cm}{13.759cm}}
						\pgfpathcurveto{\pgfqpoint{7.662cm}{13.659cm}}{\pgfqpoint{7.76cm}{13.351cm}}{\pgfqpoint{7.964cm}{13.293cm}}
						\pgfpathcurveto{\pgfqpoint{8.105cm}{13.252cm}}{\pgfqpoint{9.458cm}{13.278cm}}{\pgfqpoint{9.844cm}{13.276cm}}
						\pgfpathcurveto{\pgfqpoint{10.562cm}{13.272cm}}{\pgfqpoint{11.171cm}{13.278cm}}{\pgfqpoint{11.808cm}{13.292cm}}
						\pgfpathcurveto{\pgfqpoint{12.19cm}{13.3cm}}{\pgfqpoint{12.62cm}{13.288cm}}{\pgfqpoint{12.959cm}{13.353cm}}
						\pgfpathcurveto{\pgfqpoint{13.028cm}{13.367cm}}{\pgfqpoint{13.092cm}{13.458cm}}{\pgfqpoint{13.064cm}{13.506cm}}
						\pgfpathcurveto{\pgfqpoint{13.043cm}{13.459cm}}{\pgfqpoint{13.008cm}{13.449cm}}{\pgfqpoint{12.968cm}{13.461cm}}
						\pgfpathcurveto{\pgfqpoint{13.015cm}{13.566cm}}{\pgfqpoint{13.366cm}{13.645cm}}{\pgfqpoint{13.255cm}{13.736cm}}
						\pgfpathcurveto{\pgfqpoint{13.258cm}{13.656cm}}{\pgfqpoint{13.185cm}{13.679cm}}{\pgfqpoint{13.073cm}{13.607cm}}
						\pgfpathcurveto{\pgfqpoint{13.057cm}{13.588cm}}{\pgfqpoint{12.988cm}{13.581cm}}{\pgfqpoint{13.015cm}{13.628cm}}
						\pgfpathcurveto{\pgfqpoint{13.08cm}{13.73cm}}{\pgfqpoint{13.314cm}{13.968cm}}{\pgfqpoint{13.329cm}{13.808cm}}
						\pgfpathcurveto{\pgfqpoint{13.344cm}{13.849cm}}{\pgfqpoint{13.347cm}{13.888cm}}{\pgfqpoint{13.309cm}{13.911cm}}
						\pgfpathcurveto{\pgfqpoint{13.277cm}{13.931cm}}{\pgfqpoint{13.091cm}{13.796cm}}{\pgfqpoint{13.002cm}{13.75cm}}
						\pgfpathcurveto{\pgfqpoint{12.957cm}{13.728cm}}{\pgfqpoint{13.008cm}{13.809cm}}{\pgfqpoint{13.016cm}{13.825cm}}
						\pgfpathcurveto{\pgfqpoint{13.078cm}{13.947cm}}{\pgfqpoint{13.38cm}{14.012cm}}{\pgfqpoint{13.235cm}{14.128cm}}
						\pgfpathcurveto{\pgfqpoint{13.274cm}{13.996cm}}{\pgfqpoint{13.118cm}{14.082cm}}{\pgfqpoint{13.022cm}{13.931cm}}
						\pgfpathcurveto{\pgfqpoint{12.996cm}{13.889cm}}{\pgfqpoint{12.971cm}{13.846cm}}{\pgfqpoint{12.942cm}{13.807cm}}
						\pgfpathcurveto{\pgfqpoint{12.976cm}{13.907cm}}{\pgfqpoint{13.082cm}{14.173cm}}{\pgfqpoint{12.962cm}{14.169cm}}
						\pgfpathclose
						\pgfusepath{fill}
					\end{pgfscope}
				\end{pgfscope}
\end{pgfpicture}
